RNNs are not Transformers (Yet): The Key Bottleneck on In-context Retrieval

This paper investigates the gap in representation powers of Recurrent Neural Networks (RNNs) and Transformers in the context of solving algorithmic problems. We focus on understanding whether RNNs, known for their memory efficiency in handling long sequences, can match the performance of Transformers, particularly when enhanced with Chain-of-Thought (CoT) prompting. Our theoretical analysis reveals that CoT improves RNNs but is insufficient to close the gap with Transformers. A key bottleneck lies in the inability of RNNs to perfectly retrieve information from the context, even with CoT: for several tasks that explicitly or implicitly require this capability, such as associative recall and determining if a graph is a tree, we prove that RNNs are not expressive enough to solve the tasks while Transformers can solve them with ease. Conversely, we prove that adopting techniques to enhance the in-context retrieval capability of RNNs, including Retrieval-Augmented Generation (RAG) and adding a single Transformer layer, can elevate RNNs to be capable of solving all polynomial-time solvable problems with CoT, hence closing the representation gap with Transformers.

==> tikz/hybrid.tex <==
\begin{tikzpicture}[
  scale=0.2, 
  node distance=0.73cm and 0.3cm,
  mynode/.style={draw,thick,inner sep=0.5cm, fill=blue!20},
  mylargenode/.style={draw,thick,inner sep=0.9cm, fill=green!30},
  myarrow/.style={-Stealth, thick, color=black},
  every node/.style={scale=0.25, font=\Huge}
]
\def\colorslist{{"red", "green", "blue", "orange", "purple", "cyan", "magenta", "yellow"}}


  \node[mynode, fill = cyan] (rnn1) {RNN};
  \node[right=0.5cm of rnn1] (dots1) {\ldots};
  \node[mynode, right=of dots1, fill = cyan] (rnn2) {RNN};
  \node[mynode, right=of rnn2, fill = cyan] (rnn3) {RNN};
  \node[right=0.5cm of rnn3] (dots2) {\ldots};
  \node[mynode, right=of dots2, fill = cyan] (rnn4) {RNN};
  \node[mynode, right=of rnn4, fill = cyan] (rnn5) {RNN};


  \node[mynode, above=of rnn1] (context1) {};
  \node[mynode, right=of context1, above=of rnn2] (context2) {};
  \node[mynode, right=of context2, above=of rnn3] (context3) {};
  \node[mynode, right=of context3, above=of rnn4] (context4) {};
  \node[mynode, right=of context4, above=of rnn5] (context5) {};



  \node[mynode, below=of rnn1] (fakeoutput0) {};
  \node[mynode, below=of rnn2] (fakeoutput1) {};
  \node[mynode, below=of rnn3] (fakeoutput2) {};
  \node[mynode, below=of rnn4] (fakeoutput3) {};
  \node[mynode, below=of rnn5] (fakeoutput4) {};

  \node[mynode, below=of fakeoutput1] (output1) {};
  \node[mynode, below=of fakeoutput2] (output2) {};
  \node[mynode, below=of fakeoutput3] (output3) {};
  \node[mynode, below=of fakeoutput4] (output4) {};


  \draw[myarrow] (context1) -- (rnn1);
  \draw[myarrow] (context2) -- (rnn2);
  \draw[myarrow] (context3) -- (rnn3);
  \draw[myarrow] (context4) -- (rnn4);
  \draw[myarrow] (context5) -- (rnn5);


  \draw[myarrow] (rnn1) -- (fakeoutput0);
  \draw[myarrow] (rnn2) -- (fakeoutput1);
  \draw[myarrow] (rnn3) -- (fakeoutput2);
  \draw[myarrow] (rnn4) -- (fakeoutput3);
  \draw[myarrow] (rnn5) -- (fakeoutput4);


  \draw[myarrow] (fakeoutput1) -- (output1);
  \draw[myarrow] (fakeoutput2) -- (output2);
  \draw[myarrow] (fakeoutput3) -- (output3);
  \draw[myarrow] (fakeoutput4) -- (output4);

  \draw[myarrow] (rnn1) -- (dots1);
  \draw[myarrow] (dots1) -- (rnn2);
  \draw[myarrow] (rnn2) -- (rnn3);
  \draw[myarrow] (rnn3) -- (dots2);
  \draw[myarrow] (dots2) -- (rnn4);
  \draw[myarrow] (rnn4) -- (rnn5);



  \draw[dotted, myarrow] (output1) -- (context3);
  \draw[dotted, myarrow] (output3) -- (context5);



  \path (rnn1) -- coordinate[midway] (mid) (rnn5);

  \path let \p1 = ($(rnn5.west) - (rnn1.east)$) in
  node[draw, thick, below=of mid, minimum width=\x1, inner sep=0.5cm, label=center:Attention + MLP, fill=orange!30, yshift=-0.8cm] (attention) {};

  






 
    


\end{tikzpicture}



==> tikz/rnnretrieval.tex <==
\begin{tikzpicture}[
    scale=0.2, 
    node distance=0.5cm and 0.25cm,
    mynode/.style={draw,thick,inner sep=0.5cm, fill=blue!20},
    mylargenode/.style={draw,thick,inner sep=0.5cm, fill=green!30},
    myarrow/.style={-Stealth, thick, color=black},
    every node/.style={scale=0.25, font=\Huge}
]

\def\colorslist{{"red", "green", "blue", "orange", "purple", "cyan", "magenta", "yellow"}}


  \node[mynode, fill = cyan] (rnn1) {RNN};
  \node[right=0.25cm of rnn1] (dots1) {\ldots};
  \node[mynode, right=of dots1, fill = cyan] (rnn2) {RNN};
  \node[mynode, right=of rnn2, fill = cyan] (rnn3) {RNN};
  \node[mynode, right=of rnn3, fill = cyan] (rnn4) {RNN};
  \node[right=0.25cm of rnn4] (dots2) {\ldots};
  \node[mynode, right=of dots2, fill = cyan] (rnn5) {RNN};
  \node[mynode, right=of rnn5, fill = cyan] (rnn6) {RNN};
  \node[mynode, right=of rnn6, fill = cyan] (rnn7) {RNN};
  \node[right=0.25cm of rnn7] (dots3) {\ldots};
  \node[mynode, right=of dots3, fill = cyan] (rnn8) {RNN};

  \node[mynode, above=of rnn1] (context1) {};
  \node[mynode, right=of context1, above=of rnn2] (context2) {};
  \node[mynode, right=of context2, above=of rnn3] (context3) {};
  \node[right=of context3, above=0.6cm of rnn4] (context4) {StartSearch};
  \node[mynode, right=of context4, above=of rnn5] (context5) {};
  \node[right=of context5, above=0.6cm of rnn6] (context6) {EndSearch};
  \node[mynode, right=of context3, above=of rnn7] (context7) {};
  \node[mynode, right=of context7, above=of rnn8] (context8) {};

  \node[mynode, below=of rnn2] (output1) {};
  \node[below=of rnn3] (output2) {StartSearch};
  \node[mynode, right=of output2, below=of rnn4] (output3) {};
  \node[below=of rnn5] (output4) {EndSearch};
  \node[mynode, right=of output4, below=of rnn8] (output7) {};

  \draw[myarrow] (context1) -- (rnn1);
  \draw[myarrow] (context2) -- (rnn2);
  \draw[myarrow] (context3) -- (rnn3);
  \draw[myarrow] (context4) -- (rnn4);
  \draw[myarrow] (context5) -- (rnn5);
  \draw[myarrow] (context6) -- (rnn6);
  \draw[myarrow] (context7) -- (rnn7);
  \draw[myarrow] (context8) -- (rnn8);

  \draw[myarrow] (rnn2) -- (output1);
  \draw[myarrow] (rnn3) -- (output2);
  \draw[myarrow] (rnn4) -- (output3);
  \draw[myarrow] (rnn5) -- (output4);
  \draw[myarrow] (rnn8) -- (output7);

  \draw[myarrow] (rnn1) -- (dots1);
  \draw[myarrow] (dots1) -- (rnn2);
  \draw[myarrow] (rnn2) -- (rnn3);
  \draw[myarrow] (rnn3) -- (rnn4);
  \draw[myarrow] (rnn4) -- (dots2);
  \draw[myarrow] (dots2) -- (rnn5);
  \draw[myarrow] (rnn5) -- (rnn6);
  \draw[myarrow] (rnn6) -- (rnn7);
  \draw[myarrow] (rnn7) -- (dots3);
  \draw[myarrow] (dots3) -- (rnn8);

  \draw[dotted, myarrow] (output1) -- (context3);
  \draw[dotted, myarrow] (output2) -- (context4);
  \draw[dotted, myarrow] (output4) -- (context6);

  \draw[decorate, decoration={brace, amplitude=5pt}, thick] 
    ([yshift=2ex]context1.north west) -- ([yshift=2ex]context3.north east) 
    node[midway, above=5pt] (context) {Context};

  \draw[decorate, decoration={brace, amplitude=5pt}, thick, right=of context] 
    ([yshift=2ex]context4.north west) -- ([yshift=2ex]context6.north east) 
    node[midway, above=5pt] (query) {Search Query};

  \draw[decorate, decoration={brace, amplitude=5pt}, thick] 
    ([yshift=2ex]context7.north west) -- ([yshift=2ex]context8.north east) 
    node[midway, above=5pt] (result){Search Result};
    
  \node[mylargenode, above=of query] (retriever) {Retriever};

  \draw[myarrow] (query) -- (retriever);

  \draw[myarrow] (context) -- (context |- retriever.center) -- (retriever.west);
  \draw[myarrow] (retriever.east) -- (result |- retriever.center) -- (result);

\end{tikzpicture}



==> tikz/tree.tex <==
\begin{tikzpicture}
    \node[circle,draw] (1) at (0,0) {$v_1$};
    \node[circle,draw] (2) at (2,0) {$v_2$};
    \node[circle,draw] (3) at (4,0) {$v_3$};
    \node[circle,draw] (4) at (6,0) {$v_4$};
    \node[circle,draw] (5) at (2,-2) {$v_5$};
    \node[circle,draw] (6) at (4,-2) {$v_6$};

    \draw (1) -- (5);
    \draw (2) -- (6);
    \draw (3) -- (5);
    \draw (4) -- (6);
    \draw (2) -- (3);


    \path (2) -- coordinate[midway] (mid) (3);
    \node[above=1mm of mid] (abovemid) {};

    \path (4) -- coordinate[midway] (rightmid) (6);


    \node[above=2cm of mid] (label) {Binary Message: 0101, Index: $2$};

    \draw[line width=0.2mm, -{Stealth[length=2mm, open]}] (label) -- (abovemid);


    

    \node[below=2.5cm of mid] (graph) {$\graph$};

    \node[right=-1cm of rightmid] (tokenized) {
        \begin{minipage}{.5\textwidth}
            \begin{align*}
                &\Tokenize(\graph) \\
                =&\StartSentence,2,\sim,6,1,\sim,5, \\
                &3,\sim,5,4,\sim,6,2,\sim,3.
            \end{align*}
        \end{minipage}
    };

    \node[circle,draw, right=9cm of 1] (A) {$v_1$};
    \node[circle,draw] (B) at ([shift={(2,0)}]A) {$v_2$};
    \node[circle,draw] (C) at ([shift={(2,0)}]B) {$v_3$};
    \node[circle,draw] (D) at ([shift={(2,0)}]C) {$v_4$};
    \node[circle,draw] (E) at ([shift={(0,-2)}]B) {$v_5$};
    \node[circle,draw] (F) at ([shift={(0,-2)}]C) {$v_6$};


    \draw[->, red] (A) -- (E) node[pos=0.2, above] {1} node[pos=0.8, below, blue] {10};
    \draw[->, red] (E) -- (C) node[pos=0.1, above] {2} node[pos=0.9, below, right=0.7cm, blue] {9};
    \draw[->, red] (C) -- (B) node[pos=0.2, above] {3} node[pos=0.8, above=0.5cm, blue] {8};
    \draw[->, red] (B) -- (F) node[pos=0.2, above] {4} node[pos=0.8, below, blue] {7};
    \draw[->, red] (F) -- (D) node[pos=0.1, above] {5} node[pos=0.9, below, blue] {6};
    \draw[->, blue] (D) to [out=225, in=315] (F);
    \draw[->, blue] (F) to [out=135, in=225] (B);
    \draw[->, blue] (B) to [out=45, in=135] (C);
    \draw[->, blue] (C) to [out=315, in=45] (E);
    \draw[->, blue] (E) to [out=135, in=225] (A);

    \path (B) -- coordinate[midway] (pathmid) (C);
    \node[below=2.5cm of pathmid] (tourgraph) {DFS on $\graph$};

    \node[above=4mm of pathmid] (abovepathmid) {};

    \node[above=2cm of pathmid] (tourlabel) {Euler Tour: $1, 5, 3, 2, 6, 4, 6, 2, 3, 5, 1$, Is Tree: Yes};

    \draw[line width=0.2mm, -{Stealth[length=2mm, open]}] (abovepathmid) -- (tourlabel);

    

\end{tikzpicture}

